Is 4 Bits Enough for EEG Sleep Staging? A Subject-Level Benchmark of MXFP4, NVFP4 and FP8

Staging sleep on a wearable device keeps the raw electroencephalogram (EEG) private and saves the energy needed to transmit it. It also requires small, energy-efficient neural networks. We benchmark 13 post-training quantization (PTQ) configurations, from FP16 to the block-scaled 4-bit formats MXFP4 and NVFP4, for five-stage sleep staging from single-channel Fpz-Cz EEG. We use Sleep-EDF-78 (78 subjects), subject-wise cross-validation, three training seeds, value-exact emulation, and per-subject paired statistics. All 8- and 16-bit formats stay within 0.45 percentage points (pp) of FP32 Macro-F1. With 4-bit weights and activations, an epoch-wise CNN loses 1.98 to 3.04 pp, and a temporal-context network loses at most 1.19 pp. A same-encoder ablation shows that temporal context explains little of this gap. At equal block size, NVFP4 outperforms MXFP4. The first layer, which quantizes the raw EEG, is the most sensitive layer in both networks. Keeping the first and last layers in FP8 brings both tested 4-bit formats within 0.48 pp of FP32. This recipe adds at most 2.1% weight storage, needs no retraining, and is equivalent to quantization-aware training (QAT) within an exploratory 1-pp margin. The 4-bit losses fall on the same subjects across architectures (Spearman correlation coefficient = 0.69 to 0.79), and they reduce N3 recall the most. On the nested Sleep-EDF-20 subset, NVFP4 with FP8 first and last layers again stays within 0.25 pp of FP32. Under MXFP4, however, the ranking of the architectures reverses, and FP8 first and last layers do not fully recover two of the three tested models. In our emulation, NVFP4 with FP8 first and last layers thus loses little accuracy without QAT in both cohorts.

==> subject-split-tikz.tex <==
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta}
\begin{tikzpicture}[
  font=\sffamily\small,
  box/.style={draw, rounded corners=3pt, align=center,
    text width=4.6cm, inner sep=8pt, line width=0.7pt},
  flow/.style={-{Stealth[length=2.5mm]}, line width=0.9pt},
  fitbox/.style={box, draw=teal!65!black, fill=teal!7},
  valbox/.style={box, draw=orange!75!black, fill=orange!9},
  testbox/.style={box, draw=blue!65!black, fill=blue!6}
]
\node[box, text width=10cm] (all) at (5.7,0)
  {\textbf{78 subjects: split by subject, not by epoch}\\
   All nights from one subject stay together within each fold.};

\node[fitbox] (fit) at (0,-2)
  {\textbf{Network-fitting subset (FIT)}\\63 subjects};
\node[valbox] (val) at (5.7,-2)
  {\textbf{Validation subset}\\7 subjects};
\node[testbox] (test) at (11.4,-2)
  {\textbf{Test subset}\\8 subjects};
\draw[flow] (all.south) -- (5.7,-1) -| (fit.north);
\draw[flow] (all.south) -- (val.north);
\draw[flow] (all.south) -- (5.7,-1) -| (test.north);

\node[fitbox, minimum height=2.6cm] (fituse) at (0,-4.6)
  {\textbf{Learn from FIT only}\\[4pt]
   EEG mean and SD\\
   Loss class weights\\
   Network weight updates\\
   PTQ calibration data};
\node[valbox, minimum height=2.6cm] (valuse) at (5.7,-4.6)
  {\textbf{Guide model selection}\\[4pt]
   Apply FIT normalization\\
   Early stopping\\
   Model/checkpoint selection\\
   No network weight updates};
\node[testbox, minimum height=2.6cm] (testuse) at (11.4,-4.6)
  {\textbf{Reserve for evaluation}\\[4pt]
   Apply FIT normalization\\
   No network fitting\\
   No calibration\\
   No model selection};
\draw[flow] (fit) -- (fituse);
\draw[flow] (val) -- (valuse);
\draw[flow] (test) -- (testuse);

\node[box, text width=8.8cm, minimum height=1.6cm,
      fill=black!3] (models) at (2.85,-7.9)
  {\textbf{Selected FP32 model and its quantized variants}\\
   Use FIT-derived normalization and PTQ calibration.\\
   Repeat training and quantization for three seeds.};
\node[testbox, minimum height=1.6cm] (eval) at (11.4,-7.9)
  {\textbf{Paired evaluation}\\
   FP32 and quantized variants\\
   evaluated on the same test epochs};
\draw[flow] (fituse.south) -- (fituse.south |- models.north);
\draw[flow, dashed] (valuse.south) -- (valuse.south |- models.north);
\node[font=\sffamily\scriptsize, fill=white] at (5.7,-6.55)
  {selection only};
\draw[flow] (models.east) -- (eval.west);
\draw[flow] (testuse.south) -- (eval.north);

\node[align=center, text width=16cm, font=\sffamily\small]
  at (5.7,-9.65)
  {\textbf{One fold illustrated:} 63 FIT + 7 validation + 8 test = 78.\\
   With 7 test subjects: 64 FIT + 7 validation + 7 test = 78.\\
   Repeat across all 10 test folds. Test data never guide fitting or selection.};
\end{tikzpicture}
